The scenario of two families of compact stars 2. Transition from hadronic to quark matter and explosive phenomena

We will follow the two-families scenario described in the accompanying paper, in which compact stars having a very small radius and masses not exceeding about 1.5$M_\odot$ are made of hadrons, while more massive compact stars are quark stars. In the present paper we discuss the dynamics of the transition of a hadronic star into a quark star. We will show that the transition takes place in two phases: a very rapid one, lasting a few milliseconds, during which the central region of the star converts into quark matter and the process of conversion is accelerated by the existence of strong hydrodynamical instabilities, and a second phase, lasting about ten seconds, during which the process of conversion proceeds till the surface of the star via production and diffusion of strangeness. We will show that these two steps play a crucial role in the phenomenological implications of the model. We will discuss the possible implications of this scenario both for long and for short Gamma Ray Bursts, using the proto-magnetar model as the reference frame of our discussion. We will show that the process of quark deconfinement can be connected to specific observed features of the GRBs. In the case of long GRBs we will discuss the possibility that quark deconfinement is at the origin of the second peak present in quite a large fraction of bursts. Also we will discuss the possibility that long GRBs can take place in binary systems without being associated with a SN explosion. Concerning short GRBs, quark deconfinement can play the crucial role in limiting their duration. Finally we will shortly revisit the possible relevance of quark deconfinement in some specific type of Supernova explosions, in particular in the case of very massive progenitors.

==> (inline-ps-0) <==


%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

